From Local to Global: A Graph RAG Approach to Query-Focused Summarization

The use of retrieval-augmented generation (RAG) to retrieve relevant information from an external knowledge source enables large language models (LLMs) to answer questions over private and/or previously unseen document collections. However, RAG fails on global questions directed at an entire text corpus, such as "What are the main themes in the dataset?", since this is inherently a query-focused summarization (QFS) task, rather than an explicit retrieval task. Prior QFS methods, meanwhile, do not scale to the quantities of text indexed by typical RAG systems. To combine the strengths of these contrasting methods, we propose GraphRAG, a graph-based approach to question answering over private text corpora that scales with both the generality of user questions and the quantity of source text. Our approach uses an LLM to build a graph index in two stages: first, to derive an entity knowledge graph from the source documents, then to pregenerate community summaries for all groups of closely related entities. Given a question, each community summary is used to generate a partial response, before all partial responses are again summarized in a final response to the user. For a class of global sensemaking questions over datasets in the 1 million token range, we show that GraphRAG leads to substantial improvements over a conventional RAG baseline for both the comprehensiveness and diversity of generated answers.

==> flow_figure.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,right,node distance=1.6cm,semithick,
        index/.style={
        rectangle,
        draw=black,
        thick,
        fill=blue!10,
        text width=4cm,
        align=center,
        rounded corners,
        minimum height=2em
        },
        query/.style={
        rectangle,
        draw=black,
        thick,
        fill=ForestGreen!15,
        text width=4cm,
        align=center,
        rounded corners,
        minimum height=2em
    }]
      \node[index] (Source Text Documents) {Source Documents};

      \node[index] (Source Text Chunks) [below of=Source Text Documents] {Text Chunks};
      \path (Source Text Documents) edge node[text width=2cm] {\small text extraction and chunking} (Source Text Chunks);
      
      \node[index] (Graph Element Instances) [below of=Source Text Chunks] {Entities \& Relationships};
      \path (Source Text Chunks) edge node[text width=2.5cm] {\small domain-tailored summarization} (Graph Element Instances);
      
      \node[index] (Graph Element Summaries) [below of=Graph Element Instances] {Knowledge Graph};
      \path (Graph Element Instances) edge node[text width=2.5cm] {\small domain-tailored summarization} (Graph Element Summaries);
      
      \node[index] (Graph Community Structures) [right=3cm of Graph Element Summaries] {Graph Communities};
      \path (Graph Element Summaries) edge node[text width=2cm,auto,align=center] {\small community detection} (Graph Community Structures);
      
      \node[index]  (Graph Community Summaries) [above of=Graph Community Structures] {Community Summaries};
      \path (Graph Community Structures) edge node[text width=2.5cm] {\small domain-tailored summarization} (Graph Community Summaries);
      
      \node[query]  (Community Query Summaries) [above of=Graph Community Summaries] {Community Answers};
      \path (Graph Community Summaries) edge node[text width=2.5cm] {\small query-focused summarization} (Community Query Summaries);
      
      \node[query] (Global Query Summary) [above of=Community Query Summaries] {Global Answer};
      \path (Community Query Summaries) edge node[text width=2.5cm] {\small query-focused summarization} (Global Query Summary);

      \node[index, font=\itshape] (Indexing Time) [below of=Graph Element Summaries] {Indexing Time};

      \node[query, font=\itshape] (Query Time) [below of=Graph Community Structures] {Query Time};

      \node (Stage) [right=0.3cm of Indexing Time, font=\bfseries] {Pipeline Stage};
      
    \end{tikzpicture}
    \caption{
    Graph RAG pipeline using an LLM-derived graph index of source document text.
    This graph index spans nodes (e.g., entities), edges (e.g., relationships), and covariates (e.g., claims) that have been detected, extracted, and summarized by LLM prompts tailored to the domain of the dataset.
    Community detection (e.g., Leiden,~\citeauthor{Traag2019Leiden}, \citeyear{Traag2019Leiden}) is used to partition the graph index into groups of elements (nodes, edges, covariates) that the LLM can summarize in parallel at both indexing time and query time.
    The ``global answer'' to a given query is produced using a final round of query-focused summarization over all community summaries reporting relevance to that query.
    }
    \label{fig:pipeline}
\end{figure}


==> measures_figure.tex <==
\begin{figure}
\centering
\textbf{Podcast transcripts}
\begin{minipage}{0.25\textwidth}
\vspace*{2mm}
\begin{tikzpicture}[scale=0.45]
  \def\rowlabels{{"SS","TS","C0","C1","C2","C3"}}
  \def\collabels{{"SS","TS","C0","C1","C2","C3"}}
  \foreach \y [count=\n] in {
      {50, 17, 28, 25, 22, 21},
      {83, 50, 50, 48, 43, 44},
      {72, 50, 50, 53, 50, 49},
      {75, 52, 47, 50, 52, 50},
      {78, 57, 50, 48, 50, 52},
      {79, 56, 51, 50, 48, 50},
    } {

      % heatmap tiles
      \foreach \x [count=\m] in \y {
      \pgfmathsetmacro{\z}{(\x-20)*(100/60)}
        \ifnum\n=5
            \node[fill=ForestGreen!\z!gray, minimum size=4.5mm, text=white, font=\scriptsize] at (\m,-\n) {\textbf{\x}};
        \else
            \node[fill=ForestGreen!\z!gray, minimum size=4.5mm, text=white, font=\scriptsize] at (\m,-\n) {\x};
        \fi
      }
    }

  % row labels
  \foreach \a [count=\i] in {0,...,5} {
    \ifnum\a=4
        \node[minimum size=4.5mm, font=\scriptsize] at (0,-\i) {\textbf{\pgfmathparse{\rowlabels[\a]}\pgfmathresult}};
    \else
        \node[minimum size=4.5mm, font=\scriptsize] at (0,-\i) {\pgfmathparse{\rowlabels[\a]}\pgfmathresult};
    \fi
    }
  % column labels
  \foreach \a [count=\i] in {0,...,5} {
    \node[minimum size=4.5mm, font=\scriptsize] at (\i,0) {\pgfmathparse{\collabels[\a]}\pgfmathresult};
  }
  \node[below, align=center, font=\small] at (3.5, -7) {\textbf{Comprehensiveness}};
\end{tikzpicture}
\vspace*{2mm}
\end{minipage}%
\begin{minipage}{0.25\textwidth}
\vspace*{2mm}
\begin{tikzpicture}[scale=0.45]
  \def\rowlabels{{"SS","TS","C0","C1","C2","C3"}}
  \def\collabels{{"SS","TS","C0","C1","C2","C3"}}
  \foreach \y [count=\n] in {
     {50, 18, 23, 25, 19, 19},
     {82, 50, 50, 50, 43, 46},
     {77, 50, 50, 50, 46, 44},
     {75, 50, 50, 50, 44, 45},
     {81, 57, 54, 56, 50, 48},
     {81, 54, 56, 55, 52, 50},
    } {

      % heatmap tiles
      \foreach \x [count=\m] in \y {
      \pgfmathsetmacro{\z}{(\x-20)*(100/60)}
        \ifnum\n=6
            \node[fill=ForestGreen!\z!gray, minimum size=4.5mm, text=white, font=\scriptsize] at (\m,-\n) {\textbf{\x}};
        \else
            \node[fill=ForestGreen!\z!gray, minimum size=4.5mm, text=white, font=\scriptsize] at (\m,-\n) {\x};
        \fi
      }
    }

  % row labels
  \foreach \a [count=\i] in {0,...,5} {
    \ifnum\a=5
        \node[minimum size=4.5mm, font=\scriptsize] at (0,-\i) {\textbf{\pgfmathparse{\rowlabels[\a]}\pgfmathresult}};
    \else
        \node[minimum size=4.5mm, font=\scriptsize] at (0,-\i) {\pgfmathparse{\rowlabels[\a]}\pgfmathresult};
    \fi
    }
  % column labels
  \foreach \a [count=\i] in {0,...,5} {
    \node[minimum size=4.5mm, font=\scriptsize] at (\i,0) {\pgfmathparse{\collabels[\a]}\pgfmathresult};
  }
  \node[below, align=center, font=\small] at (3.5, -7) {\textbf{Diversity}};
\end{tikzpicture}
\vspace*{2mm}
\end{minipage}%
\begin{minipage}{0.25\textwidth}
\vspace*{2mm}
\begin{tikzpicture}[scale=0.45]
  \def\rowlabels{{"SS","TS","C0","C1","C2","C3"}}
  \def\collabels{{"SS","TS","C0","C1","C2","C3"}}
  \foreach \y [count=\n] in {
    {50, 42, 57, 52, 49, 51},
    {58, 50, 59, 55, 52, 51},
    {43, 41, 50, 49, 47, 48},
    {48, 45, 51, 50, 49, 50},
    {51, 48, 53, 51, 50, 51},
    {49, 49, 52, 50, 49, 50},
    } {

      % heatmap tiles
      \foreach \x [count=\m] in \y {
        \pgfmathsetmacro{\z}{(\x-20)*(100/60)}
        \ifnum\n=2
            \node[fill=ForestGreen!\z!gray, minimum size=4.5mm, text=white, font=\scriptsize] at (\m,-\n) {\textbf{\x}};
        \else
            \node[fill=ForestGreen!\z!gray, minimum size=4.5mm, text=white, font=\scriptsize] at (\m,-\n) {\x};
        \fi
      }
    }

  % row labels
  \foreach \a [count=\i] in {0,...,5} {
    \ifnum\a=1
        \node[minimum size=4.5mm, font=\scriptsize] at (0,-\i) {\textbf{\pgfmathparse{\rowlabels[\a]}\pgfmathresult}};
    \else
        \node[minimum size=4.5mm, font=\scriptsize] at (0,-\i) {\pgfmathparse{\rowlabels[\a]}\pgfmathresult};
    \fi
    }
  % column labels
  \foreach \a [count=\i] in {0,...,5} {
    \node[minimum size=4.5mm, font=\scriptsize] at (\i,0) {\pgfmathparse{\collabels[\a]}\pgfmathresult};
  }
  \node[below, align=center, font=\small] at (3.5, -7) {\textbf{Empowerment}};
\end{tikzpicture}
\vspace*{2mm}
\end{minipage}%
\begin{minipage}{0.25\textwidth}
\vspace*{2mm}
\begin{tikzpicture}[scale=0.45]
  \def\rowlabels{{"SS","TS","C0","C1","C2","C3"}}
  \def\collabels{{"SS","TS","C0","C1","C2","C3"}}
  \foreach \y [count=\n] in {
      {50, 56, 65, 60, 60, 60},
      {44, 50, 55, 52, 51, 52},
      {35, 45, 50, 47, 48, 48},
      {40, 48, 53, 50, 50, 50},
      {40, 49, 52, 50, 50, 50},
      {40, 48, 52, 50, 50, 50},
    } {

      % heatmap tiles
      \foreach \x [count=\m] in \y {
      \pgfmathsetmacro{\z}{(\x-20)*(100/60)}
        \ifnum\n=1
            \node[fill=ForestGreen!\z!gray, minimum size=4.5mm, text=white, font=\scriptsize] at (\m,-\n) {\textbf{\x}};
        \else
            \node[fill=ForestGreen!\z!gray, minimum size=4.5mm, text=white, font=\scriptsize] at (\m,-\n) {\x};
        \fi
      }
    }

  % row labels
  \foreach \a [count=\i] in {0,...,5} {
    \ifnum\a=0
        \node[minimum size=4.5mm, font=\scriptsize] at (0,-\i) {\textbf{\pgfmathparse{\rowlabels[\a]}\pgfmathresult}};
    \else
        \node[minimum size=4.5mm, font=\scriptsize] at (0,-\i) {\pgfmathparse{\rowlabels[\a]}\pgfmathresult};
    \fi
    }
  % column labels
  \foreach \a [count=\i] in {0,...,5} {
    \node[minimum size=4.5mm, font=\scriptsize] at (\i,0) {\pgfmathparse{\collabels[\a]}\pgfmathresult};
  }
  \node[below, align=center, font=\small] at (3.5, -7) {\textbf{Directness}};
\end{tikzpicture}
\vspace*{2mm}
\end{minipage}

\centering
\textbf{News articles}
\begin{minipage}{0.25\textwidth}
\vspace*{2mm}
\begin{tikzpicture}[scale=0.45]
  \def\rowlabels{{"SS","TS","C0","C1","C2","C3"}}
  \def\collabels{{"SS","TS","C0","C1","C2","C3"}}
  \foreach \y [count=\n] in {
      {50, 20, 28, 25, 21, 21},
      {80, 50, 44, 41, 38, 36},
      {72, 56, 50, 52, 54, 52},
      {75, 59, 48, 50, 58, 55},
      {79, 62, 46, 42, 50, 59},
      {79, 64, 48, 45, 41, 50},
    } {

      % heatmap tiles
      \foreach \x [count=\m] in \y {
      \pgfmathsetmacro{\z}{(\x-20)*(100/60)}
        \ifnum\n=4
            \node[fill=ForestGreen!\z!gray, minimum size=4.5mm, text=white, font=\scriptsize] at (\m,-\n) {\textbf{\x}};
        \else
            \node[fill=ForestGreen!\z!gray, minimum size=4.5mm, text=white, font=\scriptsize] at (\m,-\n) {\x};
        \fi
      }
    }

  % row labels
  \foreach \a [count=\i] in {0,...,5} {
    \ifnum\a=3
        \node[minimum size=4.5mm, font=\scriptsize] at (0,-\i) {\textbf{\pgfmathparse{\rowlabels[\a]}\pgfmathresult}};
    \else
        \node[minimum size=4.5mm, font=\scriptsize] at (0,-\i) {\pgfmathparse{\rowlabels[\a]}\pgfmathresult};
    \fi
    }
  % column labels
  \foreach \a [count=\i] in {0,...,5} {
    \node[minimum size=4.5mm, font=\scriptsize] at (\i,0) {\pgfmathparse{\collabels[\a]}\pgfmathresult};
  }
  \node[below, align=center, font=\small] at (3.5, -7) {\textbf{Comprehensiveness}};
\end{tikzpicture}
\end{minipage}%
\begin{minipage}{0.25\textwidth}
\vspace*{2mm}
\begin{tikzpicture}[scale=0.45]
  \def\rowlabels{{"SS","TS","C0","C1","C2","C3"}}
  \def\collabels{{"SS","TS","C0","C1","C2","C3"}}
  \foreach \y [count=\n] in {
      {50, 33, 38, 35, 29, 31},
      {67, 50, 53, 45, 44, 40},
      {62, 47, 50, 40, 41, 41},
      {65, 55, 60, 50, 50,50},
      {71, 56, 59, 50, 50, 51},
      {69, 60, 59, 50, 49, 50},
    } {

      % heatmap tiles
      \foreach \x [count=\m] in \y {
      \pgfmathsetmacro{\z}{(\x-20)*(100/60)}
        \ifnum\n=5
            \node[fill=ForestGreen!\z!gray, minimum size=4.5mm, text=white, font=\scriptsize] at (\m,-\n) {\textbf{\x}};
        \else
            \node[fill=ForestGreen!\z!gray, minimum size=4.5mm, text=white, font=\scriptsize] at (\m,-\n) {\x};
        \fi
      }
    }

  % row labels
  \foreach \a [count=\i] in {0,...,5} {
    \ifnum\a=4
        \node[minimum size=4.5mm, font=\scriptsize] at (0,-\i) {\textbf{\pgfmathparse{\rowlabels[\a]}\pgfmathresult}};
    \else
        \node[minimum size=4.5mm, font=\scriptsize] at (0,-\i) {\pgfmathparse{\rowlabels[\a]}\pgfmathresult};
    \fi
    }
  % column labels
  \foreach \a [count=\i] in {0,...,5} {
    \node[minimum size=4.5mm, font=\scriptsize] at (\i,0) {\pgfmathparse{\collabels[\a]}\pgfmathresult};
  }
  \node[below, align=center, font=\small] at (3.5, -7) {\textbf{Diversity}};
\end{tikzpicture}
\end{minipage}%
\begin{minipage}{0.25\textwidth}
\vspace*{2mm}
\begin{tikzpicture}[scale=0.45]
  \def\rowlabels{{"SS","TS","C0","C1","C2","C3"}}
  \def\collabels{{"SS","TS","C0","C1","C2","C3"}}
  \foreach \y [count=\n] in {
      {50, 47, 57, 49, 50, 50},
      {53, 50, 58, 50, 50, 48},
      {43, 42, 50, 42, 45, 44},
      {51, 50, 58, 50, 52, 51},
      {50, 50, 55, 48, 50, 50},
      {50, 52, 56, 49, 50, 50},
    } {

      % heatmap tiles
      \foreach \x [count=\m] in \y {
      \pgfmathsetmacro{\z}{(\x-20)*(100/60)}
        \ifnum\n=4
            \node[fill=ForestGreen!\z!gray, minimum size=4.5mm, text=white, font=\scriptsize] at (\m,-\n) {\textbf{\x}};
        \else
            \node[fill=ForestGreen!\z!gray, minimum size=4.5mm, text=white, font=\scriptsize] at (\m,-\n) {\x};
        \fi
      }
    }

  % row labels
  \foreach \a [count=\i] in {0,...,5} {
    \ifnum\a=3
        \node[minimum size=4.5mm, font=\scriptsize] at (0,-\i) {\textbf{\pgfmathparse{\rowlabels[\a]}\pgfmathresult}};
    \else
        \node[minimum size=4.5mm, font=\scriptsize] at (0,-\i) {\pgfmathparse{\rowlabels[\a]}\pgfmathresult};
    \fi
    }
  % column labels
  \foreach \a [count=\i] in {0,...,5} {
    \node[minimum size=4.5mm, font=\scriptsize] at (\i,0) {\pgfmathparse{\collabels[\a]}\pgfmathresult};
  }
  \node[below, align=center, font=\small] at (3.5, -7) {\textbf{Empowerment}};
\end{tikzpicture}
\end{minipage}%
\begin{minipage}{0.25\textwidth}
\vspace*{2mm}
\begin{tikzpicture}[scale=0.45]
  \def\rowlabels{{"SS","TS","C0","C1","C2","C3"}}
  \def\collabels{{"SS","TS","C0","C1","C2","C3"}}
  \foreach \y [count=\n] in {
      {50, 54, 59, 55, 55, 54},
      {46, 50, 55, 53, 52 ,52},
      {41, 45, 50, 48, 48, 47},
      {45, 47, 52, 50, 49, 49},
      {45, 48, 52, 51, 50, 49},
      {46, 48, 53, 51, 51, 50},
    } {

      % heatmap tiles
      \foreach \x [count=\m] in \y {
        \pgfmathsetmacro{\z}{(\x-20)*(100/60)}
        \ifnum\n=1
            \node[fill=ForestGreen!\z!gray, minimum size=4.5mm, text=white, font=\scriptsize] at (\m,-\n) {\textbf{\x}};
        \else
            \node[fill=ForestGreen!\z!gray, minimum size=4.5mm, text=white, font=\scriptsize] at (\m,-\n) {\x};
        \fi
      }
    }

  % row labels
  \foreach \a [count=\i] in {0,...,5} {
    \ifnum\a=0
        \node[minimum size=4.5mm, font=\scriptsize] at (0,-\i) {\textbf{\pgfmathparse{\rowlabels[\a]}\pgfmathresult}};
    \else
        \node[minimum size=4.5mm, font=\scriptsize] at (0,-\i) {\pgfmathparse{\rowlabels[\a]}\pgfmathresult};
    \fi
    }
  % column labels
  \foreach \a [count=\i] in {0,...,5} {
    \node[minimum size=4.5mm, font=\scriptsize] at (\i,0) {\pgfmathparse{\collabels[\a]}\pgfmathresult};
  }
  \node[below, align=center, font=\small] at (3.5, -7) {\textbf{Directness}};
\end{tikzpicture}
\end{minipage}%
\caption{Head-to-head win rate percentages of (row condition) over (column condition) across two datasets, four metrics, and 125 questions per comparison (each repeated five times and averaged). The overall winner per dataset and metric is shown in bold. Self-win rates were not computed but are shown as the expected 50\% for reference. All Graph RAG conditions outperformed na\"ive RAG on comprehensiveness and diversity. Conditions C1-C3 also showed slight improvements in answer comprehensiveness and diversity over TS (global text summarization without a graph index).}
\label{fig:relativemeasures}
\end{figure}

==> self_reflection_figure.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            xlabel={Number of self-reflection iterations performed},
            ylabel={Entity references detected},
            ytick={0,10000,20000,30000},
            yticklabels={0,10000,20000,30000},
            ymin=0,
            ymax=30000,
            xtick={0,1,2,3},
            legend pos=north west,
            grid=both,
            width=14cm,
            height=5.1cm,
            scaled y ticks=false
        ]
        
        \addplot[mark=o, blue!70] coordinates {
            (0, 9348)
            (1, 15976)
            (2, 19491)
            (3, 27240)
        };
        \addlegendentry{600 chunk size};

        \addplot[mark=o, ForestGreen] coordinates {
            (0, 7119)
            (1, 12877)
            (2, 17794)
            (3, 22399)
        };
        \addlegendentry{1200 chunk size};

        \addplot[mark=o, orange!80] coordinates {
            (0, 5761)
            (1, 10606)
            (2, 14897)
            (3, 19433)
        };
        \addlegendentry{2400 chunk size};
        \end{axis}

    \end{tikzpicture}
    \caption{How the entity references detected in the HotPotQA dataset~\citep{yang2018hotpotqa}}  varies with chunk size and self-reflection iterations for our generic entity extraction prompt with \texttt{gpt-4-turbo}.
    \label{fig:chunkentities}
\end{figure}
